On the Choice of Instruments in Mixed Frequency Specification Tests

Time averaging has been the traditional approach to handle mixed sampling frequencies. However, it ignores information possibly embedded in high frequency. Mixed data sampling (MIDAS) regression models provide a concise way to utilize the additional information in high-frequency variables. In this paper, we propose a specification test to choose between time averaging and MIDAS models, based on a Durbin-Wu-Hausman test. In particular, a set of instrumental variables is proposed and theoretically validated when the frequency ratio is large. As a result, our method tends to be more powerful than existing methods, as reconfirmed through the simulations.

==> (inline-0) <==
\begin{tabular}{cccc|cccccccccccccccccccc}
				\hline
				d     & c     &       & 0.0   & 0.1   & 0.2   & 0.3   & 0.4   & 0.5   & 0.6   & 0.7   & 0.8   & 0.9   & 1.0   & 1.1   & 1.2   & 1.3   & 1.4   & 1.5   & 1.6   & 1.7   & 1.8   & 1.9   & 2.0 \\
				\hline
				\multirow{15}[10]{*}{-0.5} & \multirow{3}[2]{*}{-0.5} & Miller & 6.5 & 100 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.7   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{5.5}   & \textbf{0.1} & \textbf{0} & \textbf{0.4} & \textbf{22} & \textbf{83.1} & 99.2  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 6.6 & 100 & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{5.8}   & \textbf{0.4} & \textbf{0.1} & \textbf{0.8} & \textbf{22.6} & \textbf{80.1} & 99.2  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 6.7   & 100 & 100    & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.8   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{5} & \textbf{0.8} & \textbf{0.2} & \textbf{1.5} & \textbf{22.7} & \textbf{76.9} & 98.6  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 6.7   & 100 & 100 & 100  & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.2   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{4.9} & \textbf{1.5} & \textbf{0.6} & \textbf{2.7} & \textbf{22.6} & \textbf{72.4} & 97.7  & 99.8  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 7.8   & 100 & 100 & 100 & 100 & 100  & 100  & 100  & 100  & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.9   & 95.7  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{4.6} & \textbf{3.1} & \textbf{1.8} & \textbf{4.4} & \textbf{18.9} & \textbf{56.7} & \textbf{89.5} & 99.1  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
				\multirow{15}[10]{*}{0.0} & \multirow{3}[2]{*}{-0.5} & Miller & 5.9 & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.2   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{5.5}   & \textbf{0.1} & \textbf{0} & \textbf{0.3} & \textbf{9} & \textbf{67.6} & 97.3  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 6.3   & 100 & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.4   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{5} & \textbf{0.3} & \textbf{0} & \textbf{0.4} & \textbf{9.9} & \textbf{65.8} & 96.5  & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 6.2 & 100 & 100  & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.6   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{4.5}   & \textbf{0.9} & \textbf{0.1} & \textbf{0.7} & \textbf{10.6} & \textbf{60.9} & 95.7  & 99.8  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 6.2 & 100 & 100 & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.7   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{4.6}   & \textbf{1.2} & \textbf{0.2} & \textbf{0.9} & \textbf{11.9} & \textbf{58} & 93.5  & 99.8  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 7   & 99.4 & 100 & 100 & 100 & 100  & 100  & 100  & 100   & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.2   & 99    & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{5.3} & \textbf{3.5} & \textbf{1.3} & \textbf{3.8} & \textbf{13.8} & \textbf{45.5} & \textbf{81.3} & 97.4  & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\multirow{15}[10]{*}{0.5} & \multirow{3}[2]{*}{-0.5} & Miller & 6.8   & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.4} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & 5.5   & \textbf{0} & \textbf{0} & \textbf{0} & \textbf{0.2} & \textbf{7.5} & \textbf{47} & \textbf{86.5} & 97.8  & 99.8  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 6.3 & 100 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.6   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{4.9}   & \textbf{0.2} & \textbf{0} & \textbf{0} & \textbf{0.4} & \textbf{7.8} & \textbf{46.5} & \textbf{85.7} & 97.7  & 99.7  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 5.6  & 100 & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.4   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{5.1} & \textbf{0.4} & \textbf{0} & \textbf{0.1} & \textbf{0.6} & \textbf{8.5} & \textbf{45.9} & \textbf{84.1} & 97.1  & 99.6  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & \textbf{5.1}   & 100 & 100  & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.4   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{4.8} & \textbf{0.8} & \textbf{0.1} & \textbf{0.1} & \textbf{0.9} & \textbf{9.8} & \textbf{43.9} & \textbf{81.6} & 96.4  & 99.4  & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & \textbf{5.6} & 100 & 100 & 100 & 100  & 100  & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 3.7   & 99.7  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & 6.5   & \textbf{3.4} & \textbf{1.2} & \textbf{1.7} & \textbf{3.8} & \textbf{12.6} & \textbf{37.3} & \textbf{70.4} & 90.4  & 98.4  & 99.5  & 99.8  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
			\end{tabular}
\begin{tabular}{cccc|cccccccccccccccccccc}
				\hline
				d     & c     &       & 0.0   & 0.1   & 0.2   & 0.3   & 0.4   & 0.5   & 0.6   & 0.7   & 0.8   & 0.9   & 1.0   & 1.1   & 1.2   & 1.3   & 1.4   & 1.5   & 1.6   & 1.7   & 1.8   & 1.9   & 2.0 \\
				\hline
				\multirow{15}[10]{*}{-0.5} & \multirow{3}[2]{*}{-0.5} & Miller & 6.1 & 100 & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.3}   & \textbf{31.4} & \textbf{45.3} & \textbf{52.4} & \textbf{58.7} & \textbf{62.1} & \textbf{66.2} & \textbf{69.5} & \textbf{73} & \textbf{76.1} & \textbf{78.2} & \textbf{79.8} & \textbf{81} & \textbf{82.4} & \textbf{83.5} & \textbf{83.9} & \textbf{84.8} & \textbf{85.3} & \textbf{85.7} & \textbf{86.4} & \textbf{86.9} \\
				&       & New   & 5.7   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 6.1   & 100 & 100 & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.2} & \textbf{23.1} & \textbf{39.4} & \textbf{49.3} & \textbf{56.5} & \textbf{60.7} & \textbf{65} & \textbf{68.4} & \textbf{71.9} & \textbf{75.5} & \textbf{77.7} & \textbf{79.2} & \textbf{81.1} & \textbf{81.9} & \textbf{82.7} & \textbf{83.6} & \textbf{84.1} & \textbf{85} & \textbf{85.6} & \textbf{86.1} & \textbf{86.5} \\
				&       & New   & 5.6   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 6.1 & 100 & 100 & 100 & 100  & 100    & 100  & 100  & 100  & 100  & 100  & 100  & 100   & 100 & 100   & 100  & 100  & 100 & 100  & 100   & 100 \\
				&       & AGK   & \textbf{5.3}   & \textbf{16.6} & \textbf{32.6} & \textbf{43.7} & \textbf{52.4} & \textbf{58} & \textbf{62.4} & \textbf{66.9} & \textbf{70.3} & \textbf{73.3} & \textbf{76.2} & \textbf{78.4} & \textbf{80} & \textbf{81.4} & \textbf{82.2} & \textbf{82.9} & \textbf{83.7} & \textbf{84.4} & \textbf{85.2} & \textbf{85.6} & \textbf{86} \\
				&       & New   & 5.7   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 6 & 98 & 100 & 100 & 100 & 100  & 100  & 100  & 100  & 100  & 100    & 100 & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100 \\
				&       & AGK   & \textbf{5.4}   & \textbf{12.4} & \textbf{24.8} & \textbf{36.2} & \textbf{45.3} & \textbf{52.9} & \textbf{58.6} & \textbf{63.3} & \textbf{67.2} & \textbf{71.1} & \textbf{73.8} & \textbf{76.6} & \textbf{78.5} & \textbf{80.3} & \textbf{81.2} & \textbf{82.1} & \textbf{83} & \textbf{83.7} & \textbf{84.1} & \textbf{85} & \textbf{85.6} \\
				&       & New   & 5.6   & 98.5  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 5.7   & \textbf{40.8} & 91.7 & 99.6 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.1} & \textbf{6.5} & \textbf{10.8} & \textbf{15.2} & \textbf{20.9} & \textbf{27.7} & \textbf{33.2} & \textbf{39.2} & \textbf{44.8} & \textbf{49.3} & \textbf{53.4} & \textbf{58.3} & \textbf{62.8} & \textbf{66.3} & \textbf{69.5} & \textbf{72.6} & \textbf{74.2} & \textbf{75.7} & \textbf{77.1} & \textbf{78.2} & \textbf{79.6} \\
				&       & New   & 5.5   & \textbf{41.4} & 90.3  & 99.2  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
				\multirow{15}[10]{*}{0.0} & \multirow{3}[2]{*}{-0.5} & Miller & 6.3     & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6     & \textbf{32.2} & \textbf{41.5} & \textbf{47.4} & \textbf{52.3} & \textbf{57.2} & \textbf{61} & \textbf{64.1} & \textbf{67.2} & \textbf{70.1} & \textbf{73} & \textbf{74.7} & \textbf{76.6} & \textbf{77.8} & \textbf{79} & \textbf{80} & \textbf{81} & \textbf{81.9} & \textbf{82.8} & \textbf{83.6} & \textbf{84.1} \\
				&       & New   & \textbf{5.5} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 6.4 & 100 & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6     & \textbf{26.4} & \textbf{39.1} & \textbf{45.9} & \textbf{51.2} & \textbf{55.8} & \textbf{60} & \textbf{63.1} & \textbf{66.8} & \textbf{69.7} & \textbf{72.3} & \textbf{74.4} & \textbf{76} & \textbf{77.3} & \textbf{78.8} & \textbf{79.9} & \textbf{80.6} & \textbf{82} & \textbf{82.9} & \textbf{83.8} & \textbf{84.2} \\
				&       & New   & \textbf{5.5}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 6.3 & 100 & 100  & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.4   & \textbf{21.5} & \textbf{34.6} & \textbf{43.3} & \textbf{49.1} & \textbf{54.4} & \textbf{58.6} & \textbf{62.3} & \textbf{66.2} & \textbf{68.8} & \textbf{71.6} & \textbf{73.7} & \textbf{75.3} & \textbf{77} & \textbf{78.5} & \textbf{79.5} & \textbf{80.2} & \textbf{81.6} & \textbf{82.7} & \textbf{83.4} & \textbf{84.1} \\
				&       & New   & \textbf{5.4}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 6     & 100 & 100 & 100    & 100    & 100  & 100  & 100  & 100  & 100  & 100   & 100  & 100   & 100  & 100  & 100  & 100   & 100   & 100   & 100  & 100 \\
				&       & AGK   & 6     & \textbf{15} & \textbf{28.7} & \textbf{38.5} & \textbf{45.7} & \textbf{51.2} & \textbf{56.1} & \textbf{60.4} & \textbf{64.6} & \textbf{67.5} & \textbf{70.4} & \textbf{72.7} & \textbf{74.3} & \textbf{76.2} & \textbf{77.5} & \textbf{79} & \textbf{79.9} & \textbf{81} & \textbf{82.3} & \textbf{83.1} & \textbf{83.5} \\
				&       & New   & \textbf{5.6} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & \textbf{5.7}   & \textbf{72.1} & 99.7 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.7} & \textbf{8.4} & \textbf{12.9} & \textbf{19.8} & \textbf{27.7} & \textbf{34.7} & \textbf{40} & \textbf{45.2} & \textbf{50.5} & \textbf{55.5} & \textbf{59.6} & \textbf{63.6} & \textbf{65.9} & \textbf{68.9} & \textbf{71} & \textbf{72.8} & \textbf{74.8} & \textbf{76.1} & \textbf{77.4} & \textbf{78.9} & \textbf{80.1} \\
				&       & New   & \textbf{5.7} & \textbf{73.1} & 99.7  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
				\multirow{15}[10]{*}{0.5} & \multirow{3}[2]{*}{-0.5} & Miller & 6 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.6   & \textbf{44.1} & \textbf{49.5} & \textbf{54.2} & \textbf{58.8} & \textbf{63.1} & \textbf{66} & \textbf{70.6} & \textbf{73.9} & \textbf{75.9} & \textbf{78.1} & \textbf{80} & \textbf{81.7} & \textbf{82.9} & \textbf{84.1} & \textbf{84.9} & \textbf{85.5} & \textbf{86.2} & \textbf{86.9} & \textbf{87.4} & \textbf{87.8} \\
				&       & New   & \textbf{5.4}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 6   & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.6} & \textbf{41.5} & \textbf{48.5} & \textbf{53.5} & \textbf{58.6} & \textbf{62.9} & \textbf{66} & \textbf{70.4} & \textbf{73.7} & \textbf{75.7} & \textbf{78.3} & \textbf{80} & \textbf{81.5} & \textbf{82.8} & \textbf{84.1} & \textbf{84.8} & \textbf{85.5} & \textbf{86.2} & \textbf{86.7} & \textbf{87.3} & \textbf{87.7} \\
				&       & New   & \textbf{5.6} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 6 & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.8   & \textbf{37.6} & \textbf{47.6} & \textbf{52.9} & \textbf{58.3} & \textbf{62.4} & \textbf{65.9} & \textbf{70.3} & \textbf{73.5} & \textbf{75.9} & \textbf{78.2} & \textbf{80} & \textbf{81.3} & \textbf{82.9} & \textbf{84.2} & \textbf{84.8} & \textbf{85.3} & \textbf{86.3} & \textbf{86.7} & \textbf{87.4} & \textbf{87.7} \\
				&       & New   & \textbf{5.6}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 6 & 100 & 100  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.7   & \textbf{32.5} & \textbf{45.3} & \textbf{52.1} & \textbf{56.8} & \textbf{61.8} & \textbf{65.5} & \textbf{69.2} & \textbf{73.3} & \textbf{75.9} & \textbf{77.8} & \textbf{79.9} & \textbf{81.4} & \textbf{82.8} & \textbf{83.9} & \textbf{84.7} & \textbf{85.2} & \textbf{86} & \textbf{86.7} & \textbf{87.2} & \textbf{87.8} \\
				&       & New   & \textbf{5.5}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 5.4 & 99.8 & 100 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.3}   & \textbf{15.2} & \textbf{29.8} & \textbf{40.9} & \textbf{49.3} & \textbf{55} & \textbf{60.5} & \textbf{64.6} & \textbf{68.2} & \textbf{71.6} & \textbf{75.2} & \textbf{77} & \textbf{79.2} & \textbf{81.2} & \textbf{82.5} & \textbf{83.5} & \textbf{84.5} & \textbf{85.3} & \textbf{85.9} & \textbf{86.5} & \textbf{87} \\
				&       & New   & 5.7   & 99.8  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
			\end{tabular}
\begin{tabular}{cccc|cccccccccccccccccccc}
				\hline
				d     & c     &       & 0.0   & 0.1   & 0.2   & 0.3   & 0.4   & 0.5   & 0.6   & 0.7   & 0.8   & 0.9   & 1.0   & 1.1   & 1.2   & 1.3   & 1.4   & 1.5   & 1.6   & 1.7   & 1.8   & 1.9   & 2.0 \\
				\hline
				\multirow{15}[10]{*}{-0.5} & \multirow{3}[2]{*}{-0.5} & Miller & 7.1   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.7   & \textbf{15.5} & \textbf{19.6} & \textbf{23.1} & \textbf{26.8} & \textbf{30} & \textbf{33.2} & \textbf{36.1} & \textbf{39.1} & \textbf{41.4} & \textbf{43} & \textbf{45.2} & \textbf{47.8} & \textbf{50.1} & \textbf{51.6} & \textbf{54} & \textbf{55.9} & \textbf{57.5} & \textbf{59.3} & \textbf{60.8} & \textbf{61.5} \\
				&       & New   & \textbf{4.7} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 7.1 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.5   & \textbf{13} & \textbf{17.7} & \textbf{21.1} & \textbf{25.1} & \textbf{28.7} & \textbf{32.6} & \textbf{35} & \textbf{38} & \textbf{40.7} & \textbf{42.5} & \textbf{44.6} & \textbf{46.8} & \textbf{49.5} & \textbf{51.5} & \textbf{53.4} & \textbf{55.6} & \textbf{57.1} & \textbf{58.8} & \textbf{60.1} & \textbf{61.1} \\
				&       & New   & \textbf{4.8}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 7.1 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.6   & \textbf{11.1} & \textbf{15.4} & \textbf{19} & \textbf{22.8} & \textbf{26.8} & \textbf{30.2} & \textbf{33.1} & \textbf{36.2} & \textbf{38.8} & \textbf{41.4} & \textbf{43.4} & \textbf{46} & \textbf{48.4} & \textbf{50.4} & \textbf{52.3} & \textbf{54.7} & \textbf{56.4} & \textbf{58} & \textbf{59.2} & \textbf{60.5} \\
				&       & New   & \textbf{4.6}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 7.2 & 98.7 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.7   & \textbf{8.8} & \textbf{13.5} & \textbf{17.2} & \textbf{20.2} & \textbf{23.7} & \textbf{27.4} & \textbf{30.7} & \textbf{33} & \textbf{36.3} & \textbf{39} & \textbf{41.5} & \textbf{44} & \textbf{46.8} & \textbf{48.5} & \textbf{50.6} & \textbf{52.7} & \textbf{54.2} & \textbf{56} & \textbf{57.9} & \textbf{59.3} \\
				&       & New   & \textbf{4.7} & 99.2  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 7 & \textbf{39.9} & \textbf{89.7} & {99.6} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.8   & \textbf{7.5} & \textbf{8.6} & \textbf{9.8} & \textbf{11.7} & \textbf{13.9} & \textbf{16.3} & \textbf{18.1} & \textbf{20.3} & \textbf{22.7} & \textbf{25.1} & \textbf{27.8} & \textbf{30.1} & \textbf{32} & \textbf{34.3} & \textbf{35.9} & \textbf{37.7} & \textbf{39} & \textbf{40.4} & \textbf{42.7} & \textbf{44.5} \\
				&       & New   & 4.6   & \textbf{44.8} & 91.5  & 99.6  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
				\multirow{15}[10]{*}{0.0} & \multirow{3}[2]{*}{-0.5} & Miller & 6.6   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.7   & \textbf{15.2} & \textbf{19} & \textbf{20.5} & \textbf{22.6} & \textbf{24.9} & \textbf{27.3} & \textbf{30.1} & \textbf{33.3} & \textbf{35} & \textbf{37.3} & \textbf{39.5} & \textbf{41.3} & \textbf{43.8} & \textbf{46.2} & \textbf{48} & \textbf{50.2} & \textbf{52.3} & \textbf{53.7} & \textbf{55.1} & \textbf{56.4} \\
				&       & New   & \textbf{4.6} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 6.6     & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.8   & \textbf{13.8} & \textbf{17.8} & \textbf{20.4} & \textbf{22.6} & \textbf{24.5} & \textbf{27} & \textbf{29.7} & \textbf{32.7} & \textbf{35.2} & \textbf{37.3} & \textbf{39.2} & \textbf{41} & \textbf{42.9} & \textbf{45.3} & \textbf{47.4} & \textbf{49.4} & \textbf{51.7} & \textbf{53.5} & \textbf{54.8} & \textbf{56.1} \\
				&       & New   & \textbf{4.6} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 6.7 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.9   & \textbf{11.8} & \textbf{16.1} & \textbf{19.3} & \textbf{22.3} & \textbf{23.9} & \textbf{26.4} & \textbf{29} & \textbf{31.8} & \textbf{34.3} & \textbf{36.8} & \textbf{38.4} & \textbf{40.8} & \textbf{42.8} & \textbf{44.6} & \textbf{46.9} & \textbf{48.9} & \textbf{51} & \textbf{52.4} & \textbf{54.1} & \textbf{55.7} \\
				&       & New   & \textbf{4.6}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 6.6   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6     & \textbf{9.5} & \textbf{15} & \textbf{18} & \textbf{20.7} & \textbf{23} & \textbf{25.7} & \textbf{27.9} & \textbf{30.4} & \textbf{33.3} & \textbf{35.4} & \textbf{37.5} & \textbf{39.7} & \textbf{41.6} & \textbf{43.7} & \textbf{46} & \textbf{48.2} & \textbf{50.3} & \textbf{51.5} & \textbf{53.1} & \textbf{54.4} \\
				&       & New   & \textbf{4.7} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 6.5 & \textbf{70} & 99.8 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.8   & \textbf{7} & \textbf{9.2} & \textbf{11.5} & \textbf{14.5} & \textbf{16.4} & \textbf{18.4} & \textbf{20.7} & \textbf{23.2} & \textbf{26.5} & \textbf{28.3} & \textbf{30} & \textbf{32.3} & \textbf{34.9} & \textbf{36.9} & \textbf{38.6} & \textbf{40.9} & \textbf{42.6} & \textbf{44.8} & \textbf{46.9} & \textbf{48.4} \\
				&       & New   & \textbf{4.6}   & \textbf{75.9} & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
				\multirow{15}[10]{*}{0.5} & \multirow{3}[2]{*}{-0.5} & Miller & 6.3 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.1   & \textbf{20.7} & \textbf{23.8} & \textbf{25.1} & \textbf{27.7} & \textbf{30.7} & \textbf{33.2} & \textbf{35.7} & \textbf{38.5} & \textbf{41.3} & \textbf{43.4} & \textbf{45.7} & \textbf{48.1} & \textbf{50.2} & \textbf{51.9} & \textbf{54.2} & \textbf{56.4} & \textbf{58} & \textbf{59.2} & \textbf{61.1} & \textbf{62.6} \\
				&       & New   & \textbf{4.5}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 6.3 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6     & \textbf{19.8} & \textbf{23.8} & \textbf{25.6} & \textbf{27.6} & \textbf{30.3} & \textbf{33.2} & \textbf{35.5} & \textbf{38.5} & \textbf{41.2} & \textbf{43.6} & \textbf{45.9} & \textbf{47.9} & \textbf{50.3} & \textbf{51.9} & \textbf{54.2} & \textbf{56.3} & \textbf{57.9} & \textbf{59.5} & \textbf{61.1} & \textbf{62.3} \\
				&       & New   & \textbf{4.5}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 6.1 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6     & \textbf{18.9} & \textbf{23} & \textbf{25.7} & \textbf{28.1} & \textbf{30.3} & \textbf{33} & \textbf{35.8} & \textbf{38.5} & \textbf{41} & \textbf{43.8} & \textbf{45.7} & \textbf{47.9} & \textbf{50.3} & \textbf{51.8} & \textbf{54} & \textbf{56.1} & \textbf{57.8} & \textbf{59.7} & \textbf{61} & \textbf{62.4} \\
				&       & New   & \textbf{4.5} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 6 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.9   & \textbf{16.1} & \textbf{21.5} & \textbf{25.3} & \textbf{27.6} & \textbf{30.1} & \textbf{32.9} & \textbf{35.6} & \textbf{38.2} & \textbf{40.6} & \textbf{43} & \textbf{45.5} & \textbf{47.8} & \textbf{50} & \textbf{51.8} & \textbf{54} & \textbf{56.2} & \textbf{57.6} & \textbf{59.7} & \textbf{60.8} & \textbf{62} \\
				&       & New   & \textbf{4.6} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 6   & 99.8 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.8   & \textbf{9.3} & \textbf{15.1} & \textbf{19.4} & \textbf{24} & \textbf{27.5} & \textbf{29.8} & \textbf{32.9} & \textbf{36.3} & \textbf{38.6} & \textbf{41.3} & \textbf{43.8} & \textbf{45.8} & \textbf{48.3} & \textbf{50.2} & \textbf{52.8} & \textbf{54.7} & \textbf{56.4} & \textbf{58.2} & \textbf{59.2} & \textbf{60.4} \\
				&       & New   & \textbf{4.7} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
			\end{tabular}
\begin{tabular}{cccc|cccccccccccccccccccc}
				\hline
				d     & c     &       & 0.0   & 0.1   & 0.2   & 0.3   & 0.4   & 0.5   & 0.6   & 0.7   & 0.8   & 0.9   & 1.0   & 1.1   & 1.2   & 1.3   & 1.4   & 1.5   & 1.6   & 1.7   & 1.8   & 1.9   & 2.0 \\
				\hline
				\multirow{15}[10]{*}{-0.5} & \multirow{3}[2]{*}{-0.5} & Miller & 5.5   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.5   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{5.4} & \textbf{6.2} & \textbf{4.4} & \textbf{1.3} & \textbf{0.1} & \textbf{0} & \textbf{0} & \textbf{0.1} & \textbf{0.2} & \textbf{0.5} & \textbf{5.2} & \textbf{27.1} & \textbf{71.5} & 96.1  & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 6.6   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.2   & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{4.9} & \textbf{5.4} & \textbf{4.5} & \textbf{2.2} & \textbf{0.6} & \textbf{0.1} & \textbf{0.1} & \textbf{0.1} & \textbf{0.5} & \textbf{1.4} & \textbf{7.7} & \textbf{27} & \textbf{64.8} & 92.4  & 99.2  & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 6.6   & 99.9 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.3   & 99.3  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{5.2} & \textbf{5.1} & \textbf{4.5} & \textbf{3} & \textbf{1.3} & \textbf{0.4} & \textbf{0.1} & \textbf{0.2} & \textbf{0.9} & \textbf{2.7} & \textbf{9.7} & \textbf{26.4} & \textbf{56.5} & \textbf{85.8} & 97.7  & 99.7  & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 7.1 & 97.4   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.7   & 93.1  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{4.7}   & \textbf{5} & \textbf{4.5} & \textbf{3.7} & \textbf{2} & \textbf{0.9} & \textbf{0.4} & \textbf{0.6} & \textbf{1.5} & \textbf{3.7} & \textbf{10.6} & \textbf{24.6} & \textbf{48.8} & \textbf{76.6} & 94.1  & 98.7  & 99.9  & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 6.9 & \textbf{57.2} & 98.5 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 6.3   & \textbf{49.8} & 96.7  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{4.3}   & \textbf{4.6} & \textbf{4.5} & \textbf{3.9} & \textbf{3.1} & \textbf{2.5} & \textbf{1.9} & \textbf{2} & \textbf{2.6} & \textbf{4.5} & \textbf{9.4} & \textbf{17.1} & \textbf{29.8} & \textbf{48.6} & \textbf{70.3} & \textbf{86} & 95.1  & 98.5  & 99.9  & 100   & 100 \\
				\hline
				\multirow{15}[10]{*}{0.0} & \multirow{3}[2]{*}{-0.5} & Miller & 6.1   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.7   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{4.9} & \textbf{6.7} & \textbf{3.9} & \textbf{1.1} & \textbf{0} & \textbf{0} & \textbf{0} & \textbf{0} & \textbf{0} & \textbf{0.1} & \textbf{1.8} & \textbf{11.1} & \textbf{45.5} & \textbf{84.6} & 98.4  & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 6.3   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & 5.4   & \textbf{5.7} & \textbf{4.6} & \textbf{2.6} & \textbf{0.5} & \textbf{0} & \textbf{0} & \textbf{0.1} & \textbf{0.3} & \textbf{0.8} & \textbf{3} & \textbf{13.7} & \textbf{42.4} & \textbf{78.6} & 96.2  & 99.4  & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 6.2 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.1}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & 5.6   & \textbf{5.1} & \textbf{4.7} & \textbf{3.3} & \textbf{1.2} & \textbf{0.4} & \textbf{0.2} & \textbf{0.3} & \textbf{0.5} & \textbf{1.6} & \textbf{5.3} & \textbf{14.8} & \textbf{39.2} & \textbf{70.4} & 91.1  & 98.2  & 99.9  & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 6.1   & 98.1   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.3   & 97.6  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{5.2} & \textbf{5.9} & \textbf{5.4} & \textbf{3.9} & \textbf{2.1} & \textbf{1.1} & \textbf{0.5} & \textbf{0.6} & \textbf{1.1} & \textbf{3} & \textbf{7.1} & \textbf{15.6} & \textbf{35.3} & \textbf{61.6} & \textbf{83.9} & 95.5  & 99    & 99.9  & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 5.6   & \textbf{61.5} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.1} & \textbf{60.6} & 99.2  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & 5.4   & \textbf{5.5} & \textbf{5.6} & \textbf{4.6} & \textbf{3.8} & \textbf{3.1} & \textbf{2.2} & \textbf{2.8} & \textbf{3.6} & \textbf{5.4} & \textbf{8.6} & \textbf{14.4} & \textbf{23.9} & \textbf{39.6} & \textbf{57.4} & \textbf{75} & \textbf{88.4} & 96    & 98.9  & 99.7  & 100 \\
				\hline
				\multirow{15}[10]{*}{0.5} & \multirow{3}[2]{*}{-0.5} & Miller & 6.2   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.4   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{4.8} & \textbf{4.6} & \textbf{2} & \textbf{0.2} & \textbf{0} & \textbf{0} & \textbf{0} & \textbf{0} & \textbf{0} & \textbf{0} & \textbf{0} & \textbf{0.1} & \textbf{1} & \textbf{8.7} & \textbf{32.8} & \textbf{68.9} & 92.7  & 99.2  & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 5.6   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.4   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & \textbf{5.1} & \textbf{4.9} & \textbf{3.1} & \textbf{1} & \textbf{0.1} & \textbf{0} & \textbf{0} & \textbf{0} & \textbf{0} & \textbf{0} & \textbf{0.1} & \textbf{0.4} & \textbf{2.2} & \textbf{10.7} & \textbf{33.5} & \textbf{64.9} & \textbf{89.2} & 97.9  & 99.9  & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 5.4   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.1} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & 5.3   & \textbf{5.3} & \textbf{3.7} & \textbf{1.9} & \textbf{0.8} & \textbf{0.1} & \textbf{0.1} & \textbf{0.1} & \textbf{0.1} & \textbf{0.1} & \textbf{0.4} & \textbf{1.6} & \textbf{3.5} & \textbf{13.6} & \textbf{33} & \textbf{59} & \textbf{83} & 94.9  & 99.2  & 99.9  & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & \textbf{4.8}   & 99.8   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{4.8} & 99.4  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & 5.9   & \textbf{5.8} & \textbf{4.7} & \textbf{3.2} & \textbf{1.2} & \textbf{0.6} & \textbf{0.2} & \textbf{0.2} & \textbf{0.3} & \textbf{0.7} & \textbf{1.4} & \textbf{2.5} & \textbf{5.8} & \textbf{15.1} & \textbf{31.5} & \textbf{52.9} & \textbf{75.8} & 90.8  & 97.1  & 99.6  & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & \textbf{4.3} & \textbf{77.6} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 3.8   & \textbf{74.2} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & New   & 5.9   & \textbf{5.8} & \textbf{5.6} & \textbf{4.7} & \textbf{3.6} & \textbf{2.9} & \textbf{2.4} & \textbf{2.2} & \textbf{2.4} & \textbf{3.1} & \textbf{4.3} & \textbf{6.7} & \textbf{10.9} & \textbf{16.1} & \textbf{25.9} & \textbf{39.3} & \textbf{53.5} & \textbf{69.2} & \textbf{83.1} & 91.9  & 97.1 \\
				\hline
			\end{tabular}
		\end{table}

		\begin{table}[H]
			\setlength\tabcolsep{0.6pt}
			\centering
			\scriptsize
			\caption[Caption for LOF]{Empirical Sizes and Powers  for the Simulation Model: $T=512$, $m=150$}
			\begin{tabular}{cccc|cccccccccccccccccccc}
				\hline
				d     & c     &       & 0.0   & 0.1   & 0.2   & 0.3   & 0.4   & 0.5   & 0.6   & 0.7   & 0.8   & 0.9   & 1.0   & 1.1   & 1.2   & 1.3   & 1.4   & 1.5   & 1.6   & 1.7   & 1.8   & 1.9   & 2.0 \\
				\hline
				\multirow{15}[10]{*}{-0.5} & \multirow{3}[2]{*}{-0.5} & Miller & 6.4 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.2} & \textbf{23.9} & \textbf{61.2} & \textbf{81.7} & 90.5  & 94.8  & 96.2  & 97.3  & 98    & 98.2  & 98.4  & 98.4  & 98.5  & 98.5  & 98.7  & 98.7  & 98.7  & 98.9  & 98.9  & 98.9  & 99 \\
				&       & New   & 5.8   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 6.6   & 98.6   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.2} & \textbf{13.2} & \textbf{37.5} & \textbf{62.5} & \textbf{78.2} & \textbf{86.6} & 92.2  & 94.9  & 96.1  & 97.1  & 97.8  & 98.1  & 98.3  & 98.5  & 98.5  & 98.6  & 98.6  & 98.7  & 98.9  & 98.9  & 98.9 \\
				&       & New   & 5.8   & 98.8  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 6.8 & \textbf{85.2}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.2   & \textbf{9.7} & \textbf{22.1} & \textbf{40.6} & \textbf{58.6} & \textbf{72.8} & \textbf{81.9} & \textbf{87.4} & 91.8  & 94.2  & 95.6  & 96.7  & 97.3  & 97.9  & 98.2  & 98.3  & 98.6  & 98.6  & 98.7  & 98.7  & 98.8 \\
				&       & New   & 5.9   & \textbf{86.1} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 6.6   & \textbf{55} & 98.3   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.2} & \textbf{7.3 }& \textbf{13.6} & \textbf{25 }& \textbf{39} & \textbf{52.5} & \textbf{65.3} & \textbf{74.3} & \textbf{81.1} & \textbf{85.8} & \textbf{89.5} & 92.3  & 94.3  & 95.9  & 96.5  & 97.3  & 97.8  & 98    & 98.2  & 98.4  & 98.6 \\
				&       & New   & 5.9   & \textbf{58.5} & 98.8  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}		
				& \multirow{3}[2]{*}{0.8} & Miller & 5.9 & \textbf{12.9} & \textbf{37.8} & \textbf{72.0} & 92.2 & 98.2 & 99.9 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.3}   &\textbf{ 5.5} & \textbf{6.3} & \textbf{8.6} & \textbf{11.1} & \textbf{14.2 }& \textbf{18.9} & \textbf{23.7} & \textbf{30.1} & \textbf{36.1} & \textbf{42.7 }& \textbf{48.9} & \textbf{54.4} &\textbf{ 60.2 }& \textbf{66.2 }& \textbf{70.4} & \textbf{74.7 }&\textbf{ 78} & \textbf{81.1} & \textbf{83.9} & \textbf{86.1} \\
				&       & New   & 5.5   & \textbf{14.9 }& \textbf{40.8} & \textbf{73.9} & 93    & 98.1  & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
				\multirow{15}[10]{*}{0.0} & \multirow{3}[2]{*}{-0.5} & Miller & 6.2 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.2}   & \textbf{37.1} &\textbf{ 73.9} & \textbf{86.9 }& 91.3  & 93.5  & 95    & 95.8  & 96.3  & 96.6  & 97    & 97.1  & 97.4  & 97.6  & 97.8  & 97.9  & 98    & 98.1  & 98.2  & 98.3  & 98.3 \\
				&       & New   & 5.7   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 6.4 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.5}   & \textbf{21.8} & \textbf{52.9} & \textbf{75.3} & \textbf{85.1} & 90.3  & 92.5  & 94.3  & 95.4  & 95.9  & 96.4  & 96.7  & 97.1  & 97.3  & 97.5  & 97.6  & 98    & 98.1  & 98.1  & 98.2  & 98.3 \\
				&       & New   & \textbf{5.5}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 6.4   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.3} & \textbf{13.6} &\textbf{ 34.1} & \textbf{56.6} & \textbf{73.5} & \textbf{83} &\textbf{ 87.8} & 91.1  & 93    & 94.2  & 95.5  & 96    & 96.5  & 96.9  & 97.3  & 97.5  & 97.7  & 97.7  & 98    & 98    & 98.1 \\
				&       & New   & 5.5   & 99.3  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 6.2 & \textbf{89}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.2} & \textbf{9.4} & \textbf{22.5 }& \textbf{38.5} & \textbf{55.3} & \textbf{68.2} & \textbf{78.3} & \textbf{84.3} & \textbf{87.8} & 90.8  & 92.4  & 93.8  & 95.1  & 96    & 96.4  & 96.7  & 97    & 97.4  & 97.7  & 97.7  & 97.9 \\
				&       & New   & 5.4   & 90 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 6.1   & \textbf{23.4}   & \textbf{71.3}   & 96.5   & 99.9   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.1} & \textbf{5.5 }& \textbf{7.6} & \textbf{12.1} & \textbf{17.2 }& \textbf{24.1} & \textbf{31} & \textbf{37.8} & \textbf{45.6} & \textbf{53.2} & \textbf{60.1} &\textbf{ 66.5} &\textbf{ 72} & \textbf{76.8} & \textbf{80.3 }&\textbf{ 83.7} & \textbf{85.9} & \textbf{88.5} & \textbf{89.9} & 91.3  & 92.2 \\
				&       & New   & 5.4   & \textbf{25.4} & \textbf{72.6} & 96.5  & 99.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
				\multirow{15}[10]{*}{0.5} & \multirow{3}[2]{*}{-0.5} & Miller & 6.0 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.7   & \textbf{79.9 }& 94.6  & 96.8  & 97.4  & 97.5  & 98    & 98.1  & 98.4  & 98.5  & 98.7  & 98.9  & 99    & 99.1  & 99.1  & 99.2  & 99.2  & 99.2  & 99.2  & 99.2  & 99.2 \\
				&       & New   & \textbf{5.4}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 6.1 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.7   &\textbf{ 59.6} &\textbf{ 89.3} & 95    & 96.7  & 97.5  & 97.7  & 98    & 98.1  & 98.4  & 98.6  & 98.8  & 98.9  & 99    & 99.1  & 99.1  & 99.2  & 99.2  & 99.2  & 99.2  & 99.2 \\
				&       & New   & 5.4   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 6 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.5}   & \textbf{38.8} & \textbf{78.4} & 90.7  & 95    & 96.6  & 97.4  & 97.8  & 98    & 98.2  & 98.4  & 98.7  & 98.9  & 98.9  & 99    & 99.1  & 99.1  & 99.2  & 99.2  & 99.3  & 99.3 \\
				&       & New   & \textbf{5.5}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 6.1   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.5   & \textbf{23.5 }&\textbf{ 60.8 }& \textbf{82 }& 90.7  & 94    & 95.9  & 97.1  & 97.7  & 98    & 98.2  & 98.4  & 98.7  & 98.8  & 98.9  & 99    & 99.1  & 99.1  & 99.1  & 99.2  & 99.3 \\
				&       & New   & \textbf{5.3} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 5.8 & \textbf{69.6}   & {99.9}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.4}   & \textbf{8.9} & \textbf{18.5} &\textbf{ 33} & \textbf{49.2} & \textbf{64.3} & \textbf{74.4 }& \textbf{82.8} & \textbf{87.9} & 91.2  & 93.1  & 94.9  & 96.2  & 97.1  & 97.7  & 97.9  & 98.2  & 98.6  & 98.8  & 98.9  & 98.9 \\
				&       & New   & \textbf{5.4}   & \textbf{72.1} & 99.7  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
			\end{tabular}
		\end{table}

		\begin{table}[H]
			\setlength\tabcolsep{0.6pt}
			\centering
			\scriptsize
			\caption[Caption for LOF]{Empirical Sizes and Powers for the Simulation Model: $T=512$, $m=365$}
			\begin{tabular}{cccc|cccccccccccccccccccc}
				\hline
				d     & c     &       & 0.0   & 0.1   & 0.2   & 0.3   & 0.4   & 0.5   & 0.6   & 0.7   & 0.8   & 0.9   & 1.0   & 1.1   & 1.2   & 1.3   & 1.4   & 1.5   & 1.6   & 1.7   & 1.8   & 1.9   & 2.0 \\
				\hline
				\multirow{15}[10]{*}{-0.5} & \multirow{3}[2]{*}{-0.5} & Miller & 5.7 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.4   & \textbf{11} & \textbf{25.1} &\textbf{ 40.3} & \textbf{50.5} & \textbf{57.1} & \textbf{62.4} & \textbf{66.5} & \textbf{68.5} & \textbf{70.7} & \textbf{73.3} & \textbf{74.7} & \textbf{76.9} & \textbf{78.2} & \textbf{79.5} & \textbf{80.3} & \textbf{81.5} & \textbf{82.2} & \textbf{83} & \textbf{83.8} & \textbf{84.7} \\
				&       & New   & \textbf{5.2} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 5.9 & 98.9   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.3   & \textbf{8.1} & \textbf{15.3} & \textbf{25.7} & \textbf{36.6} & \textbf{45.2} & \textbf{52.1} & \textbf{57.7} & \textbf{62.3} & \textbf{65.5} & \textbf{68.6} & \textbf{70.7 }& \textbf{73.1} & \textbf{75.1} & \textbf{77} & \textbf{78.4} & \textbf{79.9} & \textbf{81} & \textbf{81.9} & \textbf{82.7} & \textbf{83.3} \\
				&       & New   & \textbf{5.1}   & 99.3  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 5.8   & \textbf{84.5}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.2} & \textbf{6.3} & \textbf{10.5} & \textbf{16.7} & \textbf{24.4} & \textbf{32.1} & \textbf{40} & \textbf{46.6} & \textbf{51.9} & \textbf{56.4} & \textbf{60.3} & \textbf{64.2} & \textbf{67} & \textbf{69.9} & \textbf{72.5} & \textbf{74.2} & \textbf{75.9} & \textbf{77.6 }& \textbf{78.7} & \textbf{80.4} & \textbf{81.3} \\
				&       & New   & \textbf{5.2} &\textbf{ 89.2} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 5.8   & \textbf{54.7}   & 98.9   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.1} & \textbf{5.4} & \textbf{8.2} & \textbf{11.4} & \textbf{15.9} & \textbf{21.7} &\textbf{ 27.5} & \textbf{33.5} & \textbf{39.6} & \textbf{44.8} & \textbf{49.4} & \textbf{53.1} & \textbf{57.4} & \textbf{60.6} & \textbf{63.7} & \textbf{66.7} & \textbf{68.8} &\textbf{ 71.6} &\textbf{ 73.8} & \textbf{75.3} & \textbf{76.6} \\
				&       & New   & 5.3   & \textbf{63.2} & 99.3  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 5.7   & \textbf{14.3}   & \textbf{38.6}   & \textbf{71.9}   & 92.1   & 98.9   & 99.9   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5} & \textbf{5.1} & \textbf{5.4} & \textbf{5.9} &\textbf{ 7.3} & \textbf{8.4} & \textbf{9.7} & \textbf{11.3 }& \textbf{13} & \textbf{15} & \textbf{17.2} & \textbf{19.7} & \textbf{22.4 }& \textbf{25.2} & \textbf{28.6 }& \textbf{31.5} & \textbf{33.9} & \textbf{36.8} & \textbf{38.8} & \textbf{41.4} & \textbf{44.1} \\
				&       & New   & 5.5   & \textbf{16} & \textbf{45} & \textbf{77.8} & 94.4  & 99.2  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
				\multirow{15}[10]{*}{0.0} & \multirow{3}[2]{*}{-0.5} & Miller & 5.9   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 4.7   & \textbf{15.5} & \textbf{34.3} & \textbf{47.6} & \textbf{54} & \textbf{57.6} & \textbf{61} & \textbf{63.2 }& \textbf{65.5} & \textbf{67.8} & \textbf{69.1} & \textbf{70.4} & \textbf{71.6} & \textbf{72.5} & \textbf{73.3} & \textbf{74} & \textbf{74.8} & \textbf{75.5} & \textbf{76.5} & \textbf{77.4} & \textbf{78.5} \\
				&       & New   & \textbf{5} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 5.8 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 4.7   & \textbf{9.7} & \textbf{22.8} & \textbf{35.3} & \textbf{44.8} & \textbf{51.6} & \textbf{55.6} & \textbf{59} & \textbf{61.7} & \textbf{64.5} & \textbf{67} & \textbf{68.5} & \textbf{70.1} & \textbf{71.2} & \textbf{72.5} & \textbf{73} & \textbf{74.2} & \textbf{74.7 }& \textbf{75.6} & \textbf{76.6 }& \textbf{77.8} \\
				&       & New   & \textbf{5.2} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 5.7 & 99.4   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 4.6   & \textbf{7.2} & \textbf{14.6 }& \textbf{24.8 }& \textbf{33.7} & \textbf{41.6} & \textbf{47.7} & \textbf{52.9} & \textbf{56.5} & \textbf{59.5} & \textbf{62.5} & \textbf{64.8} & \textbf{67.1} & \textbf{68.6} & \textbf{70.1} & \textbf{71.3} & \textbf{72.6 }& \textbf{73.5} & \textbf{74.4} & \textbf{75.4} & \textbf{76.9} \\
				&       & New   & \textbf{5.2}   & 99.7  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 5.7 & 88.9   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{4.6}   & \textbf{6.2} & \textbf{9.9} & \textbf{16.5} & \textbf{23.8} & \textbf{30.7} & \textbf{37.5} & \textbf{43.1} & \textbf{48.2} & \textbf{52} & \textbf{56.1} & \textbf{58.9 }& \textbf{61.7 }&\textbf{ 63.9} & \textbf{66} & \textbf{67.9 }& \textbf{69.3} & \textbf{71.2} & \textbf{72.4} & \textbf{73.4 }& \textbf{75} \\
				&       & New   & \textbf{5.4}   & 92    & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 5.6 & \textbf{23.6}   & \textbf{71.3}   & 96.8   & 99.9   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{4.7}   & \textbf{4.9} & \textbf{5.4} & \textbf{6.6} & \textbf{8.2} & \textbf{10.5 }& \textbf{12.3} & \textbf{15.8} & \textbf{19} & \textbf{22.6} & \textbf{26.2} & \textbf{30 }& \textbf{32.8} & \textbf{35.7} & \textbf{39.5} & \textbf{41.8} & \textbf{44.8} & \textbf{47.3} & \textbf{50.6} & \textbf{53.3 }& \textbf{55.3} \\
				&       & New   & \textbf{5.3}   & \textbf{29.3} & \textbf{77.9} & 97.9  & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
				\multirow{15}[10]{*}{0.5} & \multirow{3}[2]{*}{-0.5} & Miller & 5.8   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.2} & \textbf{38.2} & \textbf{57.6} & \textbf{64.2} & \textbf{68.5} & \textbf{70.4} & \textbf{72.3} & \textbf{74.1} & \textbf{75.1} & \textbf{76.1} & \textbf{77.4} & \textbf{78.3} & \textbf{79} & \textbf{79.9} & \textbf{81} & \textbf{81.6} & \textbf{82.3} & \textbf{82.9} & \textbf{83.4 }& \textbf{84.7 }& \textbf{85.5} \\
				&       & New   & \textbf{5.2} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.0} & Miller & 5.7   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.2} & \textbf{24.8} & \textbf{49.1} & \textbf{58.8} & \textbf{64.9} & \textbf{68.3} & \textbf{70.4} & \textbf{72.3} & \textbf{74.4} & \textbf{75.8} & \textbf{76.8} & \textbf{78} & \textbf{78.8} & \textbf{79.5} & \textbf{80.3} & \textbf{81.4} & \textbf{82} & \textbf{82.4} & \textbf{83.4} & \textbf{84.3} & \textbf{85.3} \\
				&       & New   & \textbf{5.2} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.3} & Miller & 5.6   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & 5.3   & \textbf{15.6} & \textbf{36.6 }& \textbf{52} & \textbf{58.7} & \textbf{64.4 }& \textbf{67.7} & \textbf{70.5} & \textbf{72.4} & \textbf{74.3} & \textbf{76} & \textbf{77.1} & \textbf{78.2} & \textbf{79} & \textbf{79.9} & \textbf{80.8} & \textbf{81.4} & \textbf{82.3} & \textbf{83.1} & \textbf{83.9 }& \textbf{85} \\
				&       & New   & \textbf{5.1} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.5} & Miller & 5.5 & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5.3}   & \textbf{11.1} & \textbf{25.4 }&\textbf{ 40.5} & \textbf{51.6} & \textbf{57.8} & \textbf{62.1} & \textbf{66.8} & \textbf{69.1} & \textbf{71.5} & \textbf{73.3} & \textbf{75.6} & \textbf{76.9} & \textbf{78.1} & \textbf{79} & \textbf{80} & \textbf{80.7} & \textbf{81.6} & \textbf{82.6} & \textbf{83.5} & \textbf{84.2} \\
				&       & New   & \textbf{5.3}   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\cline{2-24}
				& \multirow{3}[2]{*}{0.8} & Miller & 5.4 & \textbf{70.9}   & 99.8   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				&       & AGK   & \textbf{5} & \textbf{6.7} &\textbf{ 8.9} & \textbf{14} & \textbf{19.9} & \textbf{26.9} & \textbf{33.7} & \textbf{41.3 }& \textbf{47.4} & \textbf{52} & \textbf{56.7 }& \textbf{60} & \textbf{63.2} & \textbf{66.6} & \textbf{69.3} & \textbf{71} & \textbf{72.8} & \textbf{74.7} & \textbf{76.4} & \textbf{78.3} & \textbf{79.5} \\
				&       & New   & 5.2   & \textbf{78} & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100   & 100 \\
				\hline
			\end{tabular}
